Cosmic Censorship in the Landscape of SUSY-Broken AdS Vacua

We investigate signatures of weak cosmic censorship in non-supersymmetric vacua of both IIA and IIB string theory. In particular, we examine the Penrose Inequality, which can be proven holographically using Ryu-Takayanagi, and can be independently proven in SUSY AdS vacua for spherically symmetric initial data. We prove that any EFT of scalars coupled to gravity in AdS, including in particular those of string compactifications, satisfies both the Penrose Inequality and a positive mass theorem if a function that we call a "weak fake superpotential" exists. We demonstrate that this condition is satisfied globally for the DGKT skew-whiffed vacua in IIA. Since there is no known nonperturbative instability in this DGKT vacuum, this provides evidence that the IIA SUSY-broken AdS vacua may be absolutely stable. We also find the weak fake superpotential exists locally in field space in some SUSY-broken AdS vacua in a KKLT construction in IIB. Thus, within the framework considered here, some false SUSY-broken KKLT AdS vacua are stable against vacuum decay. Conversely, we find that some KKLT vacua do not have a weak fake superpotential, and correspondingly violate the Penrose Inequality and fail to have a positive mass theorem; the DGKT vacua only violate the Penrose Inequality in the presence of designer gravity boundary conditions. In all cases studied, this is due to false vacuum decay. We discuss the implications of these violations for holography and black hole thermodynamics in these SUSY-broken AdS vacua.

==> penrose_tikz.tex <==
\begin{tikzpicture}[
  x=2.2cm,y=2.2cm,
  line cap=round,line join=round,
  boundary/.style={draw=black,%double=white,double distance=1.4pt,
                   line width=.65pt},
  centre/.style={draw=black,line width=.8pt},
  wall/.style={draw=black,line width=.85pt},
  null/.style={draw=black,line width=.5pt,dash pattern=on 3pt off 2.6pt},
  initial/.style={draw=black,line width=.65pt},
  singularity/.style={draw=black,line width=.95pt,decorate,
    decoration={zigzag,amplitude=.8pt,segment length=4.6pt}},
  every node/.style={text=black,inner sep=0pt},
]
  \pgfmathsetmacro{\edge}{pi/2}
  \pgfmathsetmacro{\crunchheight}{rad(acos(-.6))}

  % Distinguish the regular centre from the double-line conformal boundary.
  \draw[centre] (0,-\crunchheight)--(0,\crunchheight);
  \draw[boundary] (\edge,-\edge)--(\edge,\edge);

  % The future and past null cones of the central event on Sigma.
  \draw[null] (0,0)--(\edge,\edge);
  \draw[null] (0,0)--(\edge,-\edge);

  % A single representative timelike bubble wall.
  \draw[wall,samples=141,domain=-pi/2:pi/2,variable=\t]
    plot ({rad(acos(.7*cos(deg(\t))))},{\t});

  \draw[initial] (0,0)--(\edge,0);
  \node[anchor=south,font=\large] at (1.2,.075) {$\Sigma$};

  % Same singularity curves as the two-sided version, restricted to psi>=0.
  \draw[singularity,samples=101,domain=0:pi/2,variable=\x]
    plot ({\x},{ rad(acos(-.6*cos(deg(\x))))});
  \draw[singularity,samples=101,domain=0:pi/2,variable=\x]
    plot ({\x},{-rad(acos(-.6*cos(deg(\x))))});

  % Text is placed clear of all curves; no opaque masking boxes.
  %\node[anchor=south,font=\small] at ({\edge/2},{\crunchheight+.14})
  %  {big-crunch singularity};
  %\node[anchor=north,font=\small] at ({\edge/2},{-\crunchheight-.14})
   % {big-bang singularity};
 % \node[rotate=90,anchor=south,font=\small] at (-.14,0)
   % {regular centre $r=0$};
  \node[anchor=west,font=\large] at (\edge+.1,0.5) {$\mathscr I$};
  %\node[font=\small] at (.56,1.24) {FRW region};
  %\node[font=\small] at (.56,-1.24) {FRW region};
\end{tikzpicture}
